Weakly Durable High-Performance Transactions

Existing disk-based database systems largely fall into two categories -- they either provide very high performance but few guarantees, or expose the transaction abstraction satisfying the full ACID guarantees at the cost of lower performance. In this paper, we present an alternative that achieves the best of both worlds, namely good performance and transactional properties. Our key observation is that, because of the frequent use of synchronization primitives, systems with strong durability can hardly utilize the extremely high parallelism granted by modern storage devices. Thus, we explore the notion of weakly durable transactions, and discuss how to safely relax durability without compromising other transactional properties. We present AciKV, a transactional system whose design is centered around weak durability. AciKV exposes to users the normal transactional interface, but what sets it apart from others is a new "persist" primitive that decouples durability from commit. AciKV is a middle ground between systems that perform fast atomic operations, and ones that support transactions; this middle ground is useful as it provides similar performance to the former, while prevents isolation and consistency anomalies like the latter. Our evaluation using the YCSB benchmark shows that AciKV, under workloads that involve write requests, exhibits more than two orders of magnitude higher throughput than existing strongly durable systems.

==> code/client.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kt}{int} \PY{n+nf}{server\PYZus{}enter}\PY{p}{(}\PY{k+kt}{void}\PY{p}{)}
\PY{p}{\PYZob{}}
    \PY{n}{n\PYZus{}accessing}\PY{o}{+}\PY{o}{+}\PY{p}{;}
    \PY{n}{mfence}\PY{p}{(}\PY{p}{)}\PY{p}{;}
    \PY{k}{if} \PY{p}{(}\PY{o}{!}\PY{n}{accepting}\PY{p}{)} \PY{p}{\PYZob{}}
        \PY{n}{n\PYZus{}accessing}\PY{o}{\PYZhy{}}\PY{o}{\PYZhy{}}\PY{p}{;}
        \PY{k}{return} \PY{l+m+mi}{1}\PY{p}{;}
    \PY{p}{\PYZcb{}}
    \PY{k}{return} \PY{l+m+mi}{0}\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{k+kt}{void} \PY{n+nf}{server\PYZus{}leave}\PY{p}{(}\PY{k+kt}{void}\PY{p}{)}
\PY{p}{\PYZob{}}
    \PY{n}{mfence}\PY{p}{(}\PY{p}{)}\PY{p}{;}
    \PY{n}{n\PYZus{}accessing}\PY{o}{\PYZhy{}}\PY{o}{\PYZhy{}}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/server.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{n}{atomic\PYZus{}uint} \PY{n}{n\PYZus{}accessing}\PY{p}{;}
\PY{k+kt}{bool} \PY{n}{accepting}\PY{p}{;}
\PY{n}{mutex\PYZus{}t} \PY{n}{mutex}\PY{p}{;}

\PY{k+kt}{void} \PY{n+nf}{server\PYZus{}persist}\PY{p}{(}\PY{k+kt}{void}\PY{p}{)}
\PY{p}{\PYZob{}}
    \PY{n}{mutex\PYZus{}lock}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{mutex}\PY{p}{)}\PY{p}{;}
    \PY{n}{accepting} \PY{o}{=} \PY{n+nb}{false}\PY{p}{;}
    \PY{n}{mfence}\PY{p}{(}\PY{p}{)}\PY{p}{;}
    \PY{k}{while} \PY{p}{(}\PY{n}{n\PYZus{}accessing} \PY{o}{!}\PY{o}{=} \PY{l+m+mi}{0}\PY{p}{)}
        \PY{p}{;}
    \PY{n}{do\PYZus{}persist}\PY{p}{(}\PY{p}{)}\PY{p}{;}
    \PY{n}{mfence}\PY{p}{(}\PY{p}{)}\PY{p}{;}
    \PY{n}{accepting} \PY{o}{=} \PY{n+nb}{true}\PY{p}{;}
    \PY{n}{mutex\PYZus{}unlock}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{mutex}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> fig/design-overview.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=2ex, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={3}{
      code = {
        \node[slnode, right=3mm of #1] (#2) {#3};
        \draw[->, >=stealth] (#1) -- (#2);
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=2ex, minimum height=2ex,
    rectangle, inner sep=0pt]
  \tikzset{
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {\bf #3};
        \node[treenode, left=0pt of #1y] (#1x) {\bf #2};
        \node[treenode, right=0pt of #1y] (#1z) {\bf #4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btreestb/.style n args={4}{
      code = {
        \node[treenode] (#1y) {\bf #3};
        \node[treenode, left=0pt of #1y] (#1x) {\bf #2};
        \node[treenode, right=0pt of #1y] (#1z) {\bf #4};
        \begin{scope}[on background layer]
          \fill[green!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }
  % table
  \tikzset{
    tblnode/.style = {
      minimum height=2mm, minimum width=7mm, inner sep=0pt, draw=black
    },
    pics/tbl/.style n args={4}{
      code = {
        \footnotesize
        \node[tblnode, fill=#4, anchor=north east] (#1r0c0) {};
        \node[right=-\pgflinewidth of #1r0c0, tblnode, fill=#4] (#1r0c1) {};
        \node[above=1mm of #1r0c0, anchor=base] {#2};
        \node[above=1mm of #1r0c1, anchor=base] {#3};
        \node[below=-\pgflinewidth of #1r0c0, tblnode, fill=#4] (#1r1c0) {};
        \node[below=-\pgflinewidth of #1r0c1, tblnode, fill=#4] (#1r1c1) {};
        \node[below=-\pgflinewidth of #1r1c0, tblnode, fill=#4] (#1r2c0) {...};
        \node[below=-\pgflinewidth of #1r1c1, tblnode, fill=#4] (#1r2c1) {...};
      }
    }
  }
  \tikzset{
    layertext/.style = {
      minimum height=6ex, anchor=east, fill=white
    },
    layer/.style = {
      rectangle, dashed, draw=black, minimum width=77mm, minimum height=11mm
    },
  }
  \tikzstyle{arrowhead} = [draw=black, fill=white, circle, minimum size=4pt, inner sep=0pt]
  % file system
  \node[layer] (fs) {};
  \node[layertext] (fstext) at ([xshift=-1em]fs.north east) {\bf File system};
  \node[anchor=center, rectangle, minimum width=2.4cm, minimum height=3ex, draw=black, fill=black!10] at (fs.center) (file) {};
  \node[left=0pt of file] {database file};

  % shadow
  \node[above=3mm of fs, layer] (shadow) {};
  \node[layertext] at ([xshift=-1em]shadow.north east) (shadowtext) {\textbf{Shadow} (\autoref{subsec:shadow})};
  \node[anchor=center, rectangle, minimum width=1.8cm, minimum height=3ex, draw=black, fill=blue!10] at ({file.west |- shadow.center}) (cur) {};
  \node[left=0pt of cur] {current file};
  \node[anchor=center, rectangle, minimum width=1.8cm, minimum height=3ex, draw=black, fill=green!10] at ({file.east |- shadow.center}) (stb) {};
  \node[right=0pt of stb] {stable file};
  \node[arrowhead] at (shadow.south) (shadow-circle) {};
  \draw[->] (shadow-circle) -- (fs);

  % index
  \node[above=3mm of shadow, layer, minimum height=27mm] (idx) {};
  \node[layertext] at ([xshift=-1em]idx.north east) (idxtext) {\textbf{Index} (\autoref{subsec:index})};
  % B tree (current)
  \draw pic[below left=5mm and 18mm of idx.north] {btree={root}{.}{.}{}};
  \draw pic[below left=3mm and 5mm of rooty.south] {btree={b1}{.}{}{}};
  \draw pic[below right=3mm and 5mm of rooty.south] {btree={b2}{.}{.}{}};
  \draw pic[below left=3mm and 5mm of b1y.south] {btree={b3}{.}{.}{}};
  \draw pic[below right=3mm and 5mm of b1y.south] {btree={b4}{.}{}{}};
  \draw pic[below right=3mm and 5mm of b2y.south] {btree={b5}{.}{.}{}};
  \draw[->, >=stealth] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth] (rooty.south) -- (b2y.north);
  \draw[->, >=stealth] (b1x.south) -- (b3y.north);
  \draw[->, >=stealth] (b2x.south) -- (b4y.north);
  \draw[->, >=stealth] (b2y.south) -- (b5y.north);
  \node[fit=(b3x)(b5z), inner sep=0pt] (leafgroup) {};
  % Leaf links
  \draw[->, >=stealth] (b5x) -- (b4z);
  \draw[->, >=stealth] (b4x) -- (b3z);
  %\node[below=5mm of leafgroup, rectangle, dashed, draw=black, minimum width=3cm, minimum height=6mm, fill=white] {\bf Buffer};
  \node[below=0pt of b4y] {current B+-tree};

  % skip list
  %\node[below left=12mm and 27mm of idx.north] (h0) {};
  \node[right=0mm of b5z] (h0) {};
  \draw pic {sl={h0}{n0}{}};
  \draw pic {sl={n0}{n1}{}};
  \draw pic {sl={n1}{n2}{}};
  \draw pic {sl={n2}{n3}{}};
  \draw pic {sl={n3}{n4}{}};
  \draw pic {sl={n4}{n5}{}};
  \node[slnode, above=2mm of n2] (n6) {};
  \draw[->, >=stealth] (n6) -- (n2);
  \node[slnode, above=2mm of n4] (n7) {};
  \draw[->, >=stealth] (n7) -- (n4);
  \draw[->, >=stealth] (n6) -- (n7);
  \node[slnode, above=2mm of n6] (n8) {};
  \draw[->, >=stealth] (n8) -- (n6);
  \node (h1) at ({h0 |- n6}) {};
  \draw[->, >=stealth] (h1) -- (n6);
  \node (h2) at ({h0 |- n8}) {};
  \draw[->, >=stealth] (h2) -- (n8);
  \node[below=0pt of n2.south] {in-memory skip list};

  % B tree (stable)
  % \draw pic[below right=18mm and 18mm of idx.north] {btreestb={roots}{.}{.}{}};
  % \draw pic[below left=3mm and 5mm of rootsy.south] {btreestb={b1s}{.}{}{}};
  % \draw pic[below right=3mm and 5mm of rootsy.south] {btreestb={b2s}{.}{.}{}};
  % \draw pic[below left=3mm and 5mm of b1sy.south] {btreestb={b3s}{.}{.}{}};
  % \draw pic[below right=3mm and 5mm of b1sy.south] {btreestb={b4s}{.}{}{}};
  % \draw pic[below right=3mm and 5mm of b2sy.south] {btreestb={b5s}{.}{.}{}};
  % \draw[->, >=stealth] (rootsx.south) -- (b1sy.north);
  % \draw[->, >=stealth] (rootsy.south) -- (b2sy.north);
  % \draw[->, >=stealth] (b1sx.south) -- (b3sy.north);
  % \draw[->, >=stealth] (b2sx.south) -- (b4sy.north);
  % \draw[->, >=stealth] (b2sy.south) -- (b5sy.north);
  % \node[below=0pt of b4sy] {stable B+-tree};
  \node[arrowhead] at (idx.south) (idx-circle) {};
  \draw[->] (idx-circle) -- (shadow);

  % Lock
  \coordinate (lock-bottomleft) at ([xshift=3mm]fs.south east);
  \coordinate (lock-topright) at ([xshift=25mm]idx.north east);
  \coordinate (lock-bottomright) at ([xshift=25mm]fs.south east);
  \coordinate (lock-north) at ([xshift=14mm]idx.north east);
  \draw[dashed] (lock-bottomleft) rectangle (lock-topright);
  \node[layertext] at ([xshift=-1em]lock-bottomright) {\textbf{Lock} (\autoref{subsec:s2pl})};
  \path (lock-bottomleft) --
    pic[midway, above=10mm] {tbl={reclock}{key}{lock}{red!10}}
    pic[midway, below=10mm] {tbl={gaplock}{key}{lock}{red!10}}
    (lock-topright);
  \node[below=0pt of reclockr2c0.south east, fill=white] {record lock table};
  \node[below=0pt of gaplockr2c0.south east, fill=white] {gap lock table};

  % Server
  \node[above=3mm of idx.north west, anchor=south west, layer, minimum width=102mm, minimum height=10ex] (server) {};
  \node[layertext] at ([xshift=-1em]server.north east) (servertext) {\textbf{Server} (\autoref{subsec:top-op})};
  \draw pic[below=5mm of server.north] {tbl={kv}{key}{val}{yellow!10}};
  \node[left=0pt of kvr1c0] {key-value mapping};
  \node[arrowhead] at ({lock-north |- server.south}) (server-circle-right) {};
  \draw[->] (server-circle-right) -- (lock-north);
  \node[arrowhead] at ({idx.north |- server.south}) (server-circle-left) {};
  \draw[->] (server-circle-left) -- (idx);

  % Index example
  % B tree
  %\draw pic[below=2ex of idx.north] {btree={root}{35}{max}{}};
  %\draw pic[below left=5mm and 1cm of rooty.south] {btree={b1}{24}{35}{}};
  %\draw pic[below right=5mm and 1cm of rooty.south] {btree={b2}{max}{}{}};
  %\draw pic[below left=5mm and 1cm of b1y.south] {btree={b3}{17}{24}{}};
  %\draw pic[below right=5mm and 1cm of b1y.south] {btree={b4}{35}{}{}};
  %\draw pic[below right=5mm and 1cm of b2y.south] {btree={b5}{37}{50}{}};
  %\draw[->, >=stealth] (rootx.south) -- (b1y.north);
  %\draw[->, >=stealth] (rooty.south) -- (b2y.north);
  %\draw[->, >=stealth] (b1x.south) -- (b3y.north);
  %\draw[->, >=stealth] (b1y.south) -- (b4y.north);
  %\draw[->, >=stealth] (b2x.south) -- (b5y.north);
  %\node[below=1ex of b5y, inner sep=0pt] (bttext) {\bf B+-tree (on disk)};
  % skip list
  %\node[below = 20mm of fstext] (h0) {};
  %\draw pic {sl={h0}{n0}{8}};
  %\draw pic {sl={n0}{n1}{14}};
  %\draw pic {sl={n1}{n2}{16}};
  %\draw pic {sl={n2}{n3}{31}};
  %\draw pic {sl={n3}{n4}{39}};
  %\draw pic {sl={n4}{n5}{40}};
  %\node[slnode, above=5mm of n2] (n6) {16};
  %\draw[->, >=stealth] (n6) -- (n2);
  %\node[slnode, above=5mm of n4] (n7) {39};
  %\draw[->, >=stealth] (n7) -- (n4);
  %\draw[->, >=stealth] (n6) -- (n7);
  %\node[slnode, above=5mm of n6] (n8) {16};
  %\draw[->, >=stealth] (n8) -- (n6);
  %\node (h1) at ({h0 |- n6}) {};
  %\draw[->, >=stealth] (h1) -- (n6);
  %\node (h2) at ({h0 |- n8}) {};
  %\draw[->, >=stealth] (h2) -- (n8);
  %\node[below=1ex of n1, inner sep=0pt] {\bf Skip list (in memory)};

\end{tikzpicture}


==> fig/existing-systems.tex <==
\begin{tikzpicture}
  \definecolor{colorsys}{HTML}{E65100}
  % Axis
  \draw[->, thick] (0, 0) -- (5, 0) node[below, anchor=north east] (guarantee) {\bf\normalsize Guarantee};
  \draw[->, thick] (0, 0) -- (0, 3) node[above left=0mm and 3mm, anchor=south west, rotate=0] (performance) {\bf\normalsize Performance};
  % Operation
  \node[fill, circle, minimum size=2mm, inner sep=0pt] (point-op) at (1.5, 2.2) {};
  \node[below=1mm of point-op] (op) {\normalsize Atomic operation};
  % ACID-
  \node[star, minimum size=3mm, inner sep=0cm, fill=colorsys] (point-wd) at (3.3, 2.2) {};
  %\node[above left=1mm and 8mm of point-wd.north, anchor=south] (wd) {\color{colorsys}\bf\normalsize ACID\textsuperscript{---} transaction};
  \node[above=1mm of point-wd] (wd) {\color{colorsys}\bf\normalsize \acid transaction};
  % Full-ACID
  \node[fill, circle, minimum size=2mm, inner sep=0pt] (point-txn) at (4, 1) {};
  \node[below left=1mm and 8mm of point-txn.south, anchor=north] (txn) {\normalsize Full ACID transaction};
\end{tikzpicture}


==> fig/merge-a.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={3}{
      code = {
        \node[slnode, left=4mm of #1] (#2) {#3};
        \draw[->, >=stealth] (#1) -- (#2);
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzset{
    opaque/.style={opacity=.4},
    pics/btreeopa/.style n args={4}{
      code = {
        \node[treenode, opaque] (#1y) {#3};
        \node[treenode, opaque, left=0pt of #1y] (#1x) {#2};
        \node[treenode, opaque, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black, opaque] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btree={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btree={b1}{24}{}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btree={b2}{35}{max}{}};
  \draw pic[below left=3mm and 1cm of b1y.south] {btree={b3}{17}{24}{}};
  \draw pic[below right=3mm and 1cm of b1y.south] {btree={b4}{35}{}{}};
  \draw pic[below right=3mm and 1cm of b2y.south] {btree={b5}{37}{50}{}};
  % internal links
  \draw[->, >=stealth] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth] (rooty.south) -- (b2y.north);
  \draw[->, >=stealth] (b1x.south) -- (b3y.north);
  \draw[->, >=stealth] (b2x.south) -- (b4y.north);
  \draw[->, >=stealth] (b2y.south) -- (b5y.north);
  % leaf links
  \draw[->, >=stealth] (b4x) -- (b3z);
  \draw[->, >=stealth] (b5x) -- (b4z);
  %\node[below=1ex of b5y, inner sep=0pt] (bttext) {\bf\normalsize B+ tree};
  % skip list
  \node[below=4mm of b5x, slnode] (n0) {40};
  \draw pic {sl={n0}{n1}{36}};
  \draw pic {sl={n1}{n2}{31}};
  \draw pic {sl={n2}{n3}{18}};
  \draw pic {sl={n3}{n4}{14}};
  \draw pic {sl={n4}{n5}{8}};
  \node[right=4mm of n0] (h0) {};
  \draw[->, >=stealth] (h0) -- (n0) {};
  %\node[below=1ex of n1, inner sep=0pt] {\bf\normalsize Skip list};

\end{tikzpicture}


==> fig/merge-b.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzset{
    opaque/.style={opacity=.4},
    pics/btreeopa/.style n args={4}{
      code = {
        \node[treenode, opaque] (#1y) {#3};
        \node[treenode, opaque, left=0pt of #1y] (#1x) {#2};
        \node[treenode, opaque, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black, opaque] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btreeopa={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btreeopa={b1}{24}{}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btreeopa={b2}{35}{max}{}};
  \draw pic[below left=3mm and 1cm of b1y.south] {btree={b3}{17}{24}{}};
  \draw pic[below right=3mm and 1cm of b1y.south] {btree={b4}{35}{}{}};
  \draw pic[below right=3mm and 1cm of b2y.south] {btree={b5}{37}{50}{}};
  % internal links
  \draw[->, >=stealth, opaque] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth, opaque] (rooty.south) -- (b2y.north);
  \draw[->, >=stealth, opaque] (b1x.south) -- (b3y.north);
  \draw[->, >=stealth, opaque] (b2x.south) -- (b4y.north);
  \draw[->, >=stealth, opaque] (b2y.south) -- (b5y.north);
  % leaf links
  \draw[->, >=stealth] (b4x) -- (b3z);
  \draw[->, >=stealth] (b5x) -- (b4z);
  % skip list
  \node[below = 4mm of b3x, slnode] (n0) {8};
  \node[below = 4mm of b3y, slnode] (n1) {14};
  \node[below = 4mm of b3z, slnode] (n2) {18};
  %\draw[->, >=stealth] (n0) -- (n1);
  %\draw[->, >=stealth] (n1) -- (n2);
  \node[below = 4mm of b4y, slnode] (n3) {31};
  \node[below = 4mm of b5x.south east, slnode] (n4) {36};
  \node[below = 4mm of b5z.south west, slnode] (n5) {40};
  %\draw[->, >=stealth] (n4) -- (n5);
  \node[fit=(n0)(n1)(n2)(b3x)(b3z), draw=black, dashed] {};
  \node[fit=(n3)(b4x)(b4z), draw=black, dashed] {};
  \node[fit=(n4)(n5)(b5x)(b5z), draw=black, dashed] {};

\end{tikzpicture}


==> fig/merge-bk.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle]
  \tikzstyle{gptr} = [draw=black, fill=green!10, minimum size=5mm, rectangle]
  \tikzset{
    pics/sl/.style n args={3}{
      code = {
        \node[slnode, right=4mm of #1] (#2) {#3};
        \draw[->, >=stealth] (#1) -- (#2);
      }
    },
    pics/gptrlst/.style n args={3}{
      code = {
        \node[gptr, right=4mm of #1] (#2) {#3};
        \draw[->, >=stealth] (#1) -- (#2);
      }
    },
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle]
  \tikzset{
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    }
  }
  % graph start
  \node (input) {\bf Input };
  \node[slnode, right=2mm of input] (n0) {8};
  \draw pic {sl={n0}{n1}{14}};
  \draw pic {sl={n1}{n2}{16}};
  \draw pic {sl={n2}{n3}{31}};
  \draw pic {sl={n3}{n4}{39}};
  \draw pic {sl={n4}{n5}{40}};
  \node[fit=(n0)(n1)(n2)(n3)(n4)(n5)] (group-nodes) {};

  \node[below=3mm of group-nodes] (partition) {\bf Partition};
  \node[slnode, below=2mm of partition] (n3p) {31};
  \draw pic[below=3mm of n3p] {btree={b4}{35}{}{}};

  \draw pic[left=20mm of b4y] {btree={b3}{17}{24}{}};

  \node[slnode, above=3mm of b3y] (n1p) {14};
  \node[slnode, left=3mm of n1p] (n0p) {8};
  \node[slnode, right=3mm of n1p] (n2p) {16};
  %\node[fit=(n0p)(n1p)(n2p), inner sep=0pt] (group0) {};

  \draw pic[right=20mm of b4y] {btree={b5}{37}{50}{}};
  \node[slnode, above=3mm of b5x] (n4p) {39};
  \node[slnode, above=3mm of b5z] (n5p) {40};
  %\draw pic {sl={n4p}{n5p}{40}};
  %\node[fit=(n4p)(n5p), inner sep=0pt] (group1) {};

  \node[below=3mm of b4y] (merge) {\bf Merge};
  \draw pic[below=2mm of merge] {btree={b3m}{31}{35}{}};
  \draw pic[left=20mm of b3my] {btree={b0m}{8}{14}{}};
  \draw pic[below=1mm of b0my] {btree={b1m}{16}{17}{}};
  \draw pic[below=1mm of b1my] {btree={b2m}{24}{}{}};
  \draw pic[right=20mm of b3my] {btree={b4m}{37}{39}{}};
  \draw pic[below=1mm of b4my] {btree={b5m}{40}{50}{}};
  \node[gptr, left=4mm of b0mx] (x14) {14};
  \draw[dashed, ->, >=stealth] (x14) -- (b0mx);
  \node[gptr, left=4mm of b1mx] (x17) {17};
  \draw[dashed, ->, >=stealth] (x17) -- (b1mx);
  \node[gptr, right=4mm of b4mz] (x39) {39};
  \draw[dashed, ->, >=stealth] (x39) -- (b4mz);

  \node[below=3mm of b2my] (collect) {\bf Collect};
  \node[gptr, right=2mm of collect] (n0c) {14};
  \draw pic {gptrlst={n0c}{n1c}{17}};
  \draw pic {gptrlst={n1c}{n2c}{39}};
\end{tikzpicture}


==> fig/merge-c.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzstyle{gptrnode} = [
    draw=black, fill=green!10, minimum size=5mm, rectangle
  ]
  \tikzset{
    opaque/.style={opacity=.4},
    pics/btreeopa/.style n args={4}{
      code = {
        \node[treenode, opaque] (#1y) {#3};
        \node[treenode, opaque, left=0pt of #1y] (#1x) {#2};
        \node[treenode, opaque, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black, opaque] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btreeopa={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btreeopa={b1}{24}{}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btreeopa={b2}{35}{max}{}};
  \draw pic[below left=3mm and 1cm of b1y.south] {btree={b3}{18}{24}{}};
  \draw pic[below right=3mm and 1cm of b1y.south] {btree={b4}{31}{35}{}};
  \draw pic[below right=3mm and 1cm of b2y.south] {btree={b5}{40}{50}{}};
  % internal links
  \draw[->, >=stealth, opaque] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth, opaque] (rooty.south) -- (b2y.north);
  \draw[->, >=stealth, opaque] (b1x.south) -- (b3y.north);
  \draw[->, >=stealth, opaque] (b2x.south) -- (b4y.north);
  \draw[->, >=stealth, opaque] (b2y.south) -- (b5y.north);
  % leaf links
  \draw[->, >=stealth] (b4x) -- (b3z);
  % split pages
  \draw pic[below=2mm of b3y] {btree={b6}{14}{17}{}};
  \draw pic[below=2mm of b6y] {btree={b7}{8}{}{}};
  \draw (b3z.east) edge[bend left, ->, >=stealth] (b6z.east);
  \draw (b6z.east) edge[bend left, ->, >=stealth] (b7z.east);
  \draw pic[below=2mm of b5y] {btree={b8}{36}{37}{}};
  \draw (b5z.east) edge[bend left, ->, >=stealth] (b8z.east);
  \draw (b8x.west) edge[out=180, in=0, ->, >=stealth, looseness=2] (b4z.east);
  % gptrs
  \node[left=3mm of b6x, gptrnode] (g0) {17};
  \node[left=3mm of b7x, gptrnode] (g1) {8};
  \node[right=3mm of b8z, gptrnode] (g2) {37};
  \draw[->, >=stealth] (g0) -- (b6x);
  \draw[->, >=stealth] (g1) -- (b7x);
  \draw[->, >=stealth] (g2) -- (b8z);

\end{tikzpicture}


==> fig/merge-d.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzstyle{gptrnode} = [
    draw=black, fill=green!10, minimum size=5mm, rectangle
  ]
  \tikzset{
    opaque/.style={opacity=.4},
    pics/btreeopa/.style n args={4}{
      code = {
        \node[treenode, opaque] (#1y) {#3};
        \node[treenode, opaque, left=0pt of #1y] (#1x) {#2};
        \node[treenode, opaque, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black, opaque] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btreeopa={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btree={b1}{24}{}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btree={b2}{35}{max}{}};
  % internal links
  \draw[->, >=stealth, opaque] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth, opaque] (rooty.south) -- (b2y.north);
  % gptrs
  \node[below=4mm of $(b1z.south east)!0.5!(b2x.south west)$, gptrnode] (g1) {17};
  \node[right=4mm of g1, gptrnode] (g0) {37};
  \node[left=4mm of g1, gptrnode] (g2) {8};
  \draw[->, >=stealth] (g0) -- (g1);
  \draw[->, >=stealth] (g1) -- (g2);
  \draw[->, >=stealth] ($(g0.east) + (4mm, 0)$) -- (g0);

\end{tikzpicture}


==> fig/merge-e.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzstyle{gptrnode} = [
    draw=black, fill=green!10, minimum size=5mm, rectangle
  ]
  \tikzset{
    opaque/.style={opacity=.4},
    pics/btreeopa/.style n args={4}{
      code = {
        \node[treenode, opaque] (#1y) {#3};
        \node[treenode, opaque, left=0pt of #1y] (#1x) {#2};
        \node[treenode, opaque, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black, opaque] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btreeopa={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btree={b1}{24}{}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btree={b2}{35}{max}{}};
  % internal links
  \draw[->, >=stealth, opaque] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth, opaque] (rooty.south) -- (b2y.north);
  % gptrs
  \node[below=4mm of b2y, gptrnode] (g0) {37};
  \node[below=4mm of b1z.south west, gptrnode] (g1) {17};
  \node[below=4mm of b1x.south east, gptrnode] (g2) {8};
  \node[fit=(g0)(b2x)(b2z), draw=black, dashed] {};
  \node[fit=(g2)(g1)(b1x)(b1z), draw=black, dashed] {};

\end{tikzpicture}


==> fig/merge-f.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzstyle{gptrnode} = [
    draw=black, fill=brown!10, minimum size=5mm, rectangle
  ]
  \tikzset{
    opaque/.style={opacity=.4},
    pics/btreeopa/.style n args={4}{
      code = {
        \node[treenode, opaque] (#1y) {#3};
        \node[treenode, opaque, left=0pt of #1y] (#1x) {#2};
        \node[treenode, opaque, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black, opaque] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btreeopa={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btree={b1}{17}{24}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btree={b2}{37}{max}{}};
  % internal links
  \draw[->, >=stealth, opaque] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth, opaque] (rooty.south) -- (b2y.north);
  % split pages
  \draw pic[below=2mm of b1y] {btree={b3}{8}{}{}};
  \draw pic[below=2mm of b2y] {btree={b4}{35}{}{}};
  % guarded pointers
  \node[left=3mm of b3x, gptrnode] (g0) {8};
  \draw[->, >=stealth] (g0) -- (b3x);
  \node[right=3mm of b4z, gptrnode] (g1) {35};
  \draw[->, >=stealth] (g1) -- (b4z);

\end{tikzpicture}


==> fig/merge-g.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzstyle{gptrnode} = [
    draw=black, fill=brown!10, minimum size=5mm, rectangle
  ]
  \tikzset{
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btree={root}{24}{max}{}};
  % guarded pointers
  \node[below=4mm of rootx.south east, gptrnode] (g0) {8};
  \node[below=4mm of rootz.south west, gptrnode] (g1) {35};
  \node[fit=(g0)(g1)(rootx)(rootz), draw=black, dashed, rectangle] {};

\end{tikzpicture}


==> fig/merge-h.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black, fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzstyle{gptrnode} = [
    draw=black, fill=brown!10, minimum size=5mm, rectangle
  ]
  \tikzset{
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btree={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btree={b1}{8}{24}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btree={b2}{35}{max}{}};
  % internal links
  \draw[->, >=stealth] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth] (rooty.south) -- (b2y.north);

\end{tikzpicture}


==> fig/merge-i.tex <==
\begin{tikzpicture}
  \tikzstyle{slnode} = [draw=black, fill=gray!10, minimum size=5mm, rectangle, inner sep=0pt]
  \tikzset{
    pics/sl/.style n args={4}{
      code = {
        \node[slnode, #4=3mm of #2] (#1) {#3};
        \ifthenelse
          {\equal{#4}{right}}
          {\draw[->, >=stealth] (#2) -- (#1);}
          {\draw[->, >=stealth] (#1) -- (#2);};
      }
    }
  }
  \tikzstyle{treenode} = [
    %draw=black,
    %fill=blue!10,
    minimum width=7mm, minimum height=5mm,
    rectangle, inner sep=0pt]
  \tikzstyle{gptrnode} = [
    draw=black, fill=green!10, minimum size=5mm, rectangle
  ]
  \tikzset{
    opaque/.style={opacity=.4},
    pics/btreeopa/.style n args={4}{
      code = {
        \node[treenode, opaque] (#1y) {#3};
        \node[treenode, opaque, left=0pt of #1y] (#1x) {#2};
        \node[treenode, opaque, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black, opaque] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
    pics/btree/.style n args={4}{
      code = {
        \node[treenode] (#1y) {#3};
        \node[treenode, left=0pt of #1y] (#1x) {#2};
        \node[treenode, right=0pt of #1y] (#1z) {#4};
        \begin{scope}[on background layer]
          \fill[blue!10, draw=black] (#1x.north west) rectangle (#1z.south east);
        \end{scope}
      }
    },
  }

  \small
  % B tree
  \draw pic {btree={root}{24}{max}{}};
  \draw pic[below left=3mm and 1cm of rooty.south] {btree={b1}{8}{24}{}};
  \draw pic[below right=3mm and 1cm of rooty.south] {btree={b2}{35}{max}{}};
  \draw pic[below left=3mm and 23.5mm of b1y.south] {btree={b3}{8}{}{}};
  \draw pic[below=3mm of b1y.south] {btree={b4}{17}{24}{}};
  \draw pic[below=3mm of b2y.south] {btree={b5}{35}{}{}};
  \draw pic[below right=3mm and 23.5mm of b2y.south] {btree={b6}{37}{max}{}};
  \draw pic[below left=3mm and 23.5mm of b3y.south] {btree={b7}{8}{}{}};
  \draw pic[below=3mm of b3y.south] {btree={b8}{14}{17}{}};
  \draw pic[below=3mm of b4y.south] {btree={b9}{18}{24}{}};
  \draw pic[below=3mm of b5y.south] {btree={b10}{31}{35}{}};
  \draw pic[below=3mm of b6y.south] {btree={b11}{36}{37}{}};
  \draw pic[below right=3mm and 23.5mm of b6y.south] {btree={b12}{40}{50}{}};
  % internal links
  \draw[->, >=stealth] (rootx.south) -- (b1y.north);
  \draw[->, >=stealth] (rooty.south) -- (b2y.north);
  \draw[->, >=stealth] (b1x.south) -- (b3y.north);
  \draw[->, >=stealth] (b1y.south) -- (b4y.north);
  \draw[->, >=stealth] (b2x.south) -- (b5y.north);
  \draw[->, >=stealth] (b2y.south) -- (b6y.north);
  \draw[->, >=stealth] (b3x.south) -- (b7y.north);
  \draw[->, >=stealth] (b4x.south) -- (b8y.north);
  \draw[->, >=stealth] (b4y.south) -- (b9y.north);
  \draw[->, >=stealth] (b5x.south) -- (b10y.north);
  \draw[->, >=stealth] (b6x.south) -- (b11y.north);
  \draw[->, >=stealth] (b6y.south) -- (b12y.north);
  % leaf links
  \draw[->, >=stealth] (b12x) -- (b11z);
  \draw[->, >=stealth] (b11x) -- (b10z);
  \draw[->, >=stealth] (b10x) -- (b9z);
  \draw[->, >=stealth] (b9x) -- (b8z);
  \draw[->, >=stealth] (b8x) -- (b7z);

\end{tikzpicture}


==> fig/overview.tex <==
\begin{tikzpicture}[>=latex]

  \tikzstyle{usr}=[draw, minimum size=0.5cm];
  \tikzstyle{usremp}=[];

  \tikzstyle{srv}=[rectangle, draw, rounded corners=0.1cm, inner sep=0pt, minimum size=0.5cm, font=\footnotesize];
  \tikzstyle{srvemp}=[];

  \colorlet{greyish}{black!10}

  \tikzstyle{mbox}=[diamond, draw, inner sep=0pt, minimum size=5mm, font=\footnotesize, fill=greyish];

  \tikzstyle{srvconn}=[->, gray!80];
  \tikzstyle{usrconn}=[->, gray];

  \colorlet{Alice}{red!30}
  \colorlet{Bob}{blue!40}

  \draw node (u1) [usr, alice, shirt=Alice, label=below:Alice] {};
  \draw node (ux) [usremp, below of=u1, label=below:\ldots] {};
  \draw node (u2) [usr, bob, shirt=Bob, below of=ux, label=below:Bob] {};

  \draw node (s01) [srv,    right of=u1, yshift=1em, xshift=2em] {1};
  \draw node (s02) [srv,    below of=s01] {2};
  \draw node (s0x) [srvemp, below of=s02] {\ldots};
  \draw node (s0N) [srv,    below of=s0x] {N};

  \draw node (s11) [srv,    right of=s01, xshift=1.25em] {1};
  \draw node (s12) [srv,    right of=s02, xshift=1.25em] {2};
  \draw node (s1x) [srvemp, right of=s0x, xshift=1.25em] {\ldots};
  \draw node (s1N) [srv,    right of=s0N, xshift=1.25em] {N};

  \draw node (sx1) [srvemp, right of=s11, xshift=0.5em] {\ldots};
  \draw node (sx2) [srvemp, right of=s12, xshift=0.5em] {\ldots};
  \draw node (sxx) [srvemp, right of=s1x, xshift=0.5em] {\ldots};
  \draw node (sxN) [srvemp, right of=s1N, xshift=0.5em] {\ldots};

  \draw node (sl1) [srv,    right of=sx1, xshift=0.5em] {1};
  \draw node (sl2) [srv,    right of=sx2, xshift=0.5em] {2};
  \draw node (slx) [srvemp, right of=sxx, xshift=0.5em] {\ldots};
  \draw node (slN) [srv,    right of=sxN, xshift=0.5em] {N};

  \draw node (circuitAB) [mbox, right of=sl1, xshift=1em] {};
  \draw node (circuitAA) [mbox, right of=sl2, xshift=1em] {};
  \draw node (circuitBA) [mbox, right of=slx, xshift=1em] {};
  \draw node (circuitBB) [mbox, right of=slN, xshift=1em] {};

  \draw [line width=0.5mm, ->] (sl1) to (circuitAB) {};
  \draw [line width=0.5mm, ->] (sl2) to (circuitAA) {};
  \draw [line width=0.5mm, ->] (slx) to (circuitBA) {};
  \draw [line width=0.5mm, ->] (slN) to (circuitBB) {};

  % receivers
  \draw node (u1x) [usr, alice, shirt=Alice, label=below:Alice, right of=circuitAA, xshift=6mm] {};
  \draw [line width=0.5mm, color=blue,->] (circuitAA) to (u1x) {};

  \draw node (u2x) [usr, bob, shirt=Bob, label=below:Bob, right of=circuitBB, xshift=6mm] {};
  \draw [line width=0.5mm, color=red,->] (circuitBB) to (u2x) {};

  \draw node (userslabel)   [above of=u1,  yshift=1em-1ex]  {\bf Senders};
  \draw node (serverslabel) [above of=s11, yshift=-1ex, xshift=1em] {\bf Servers (mixnet)};
  \draw node (circuitlabel)    [above of=circuitAB, yshift=-1ex, align=center] {\bf Circuit\\ \bf endpoints};
  \draw node (receiverslabel) [right of=circuitlabel, xshift=1cm] {\bf Receivers};

  \draw [srvconn] (sx1.east) to (sl1.west);
  \draw [srvconn] (sx1.east) to (sl2.west);
  \draw [srvconn] (sx1.east) to (slx.west);
  \draw [srvconn] (sx1.east) to (slN.west);

  \draw [srvconn] (sx2.east) to (sl1.west);
  \draw [srvconn] (sx2.east) to (sl2.west);
  \draw [srvconn] (sx2.east) to (slx.west);
  \draw [srvconn] (sx2.east) to (slN.west);

  \draw [srvconn] (sxx.east) to (sl1.west);
  \draw [srvconn] (sxx.east) to (sl2.west);
  \draw [srvconn] (sxx.east) to (slx.west);
  \draw [srvconn] (sxx.east) to (slN.west);

  \draw [srvconn] (sxN.east) to (sl1.west);
  \draw [srvconn] (sxN.east) to (sl2.west);
  \draw [srvconn] (sxN.east) to (slx.west);
  \draw [srvconn] (sxN.east) to (slN.west);

  % lines to the users:
  \draw [line width=0.5mm, color=red, ->] (u1) to[out=0,in=180] (s01) {};
  \draw [line width=0.5mm, color=Alice, shorten <= 1mm, ->] ([yshift=-2mm]u1.east) to[out=0,in=180] (s02) {};
  \draw [line width=0.5mm, color=blue, ->] (u2) to[out=0,in=180] (s0x) {};
  \draw [line width=0.5mm, color=Bob, shorten <= 1mm, ->] ([yshift=-2mm]u2.east) to[out=0,in=180] (s0N) {};

  \draw [line width=0.5mm, color=red,->] (s01.east) to[out=0,in=180] (s12) {};
  \draw [line width=0.5mm, color=red,->] (s12.east) to[out=0,in=180] (sxx) {};
  \draw [line width=0.5mm, color=Alice,->] (s02.east) to[out=0,in=180] (s1x) {};

  \draw [line width=0.5mm, color=Bob,->] (s0N.east) to[out=0,in=180] (s12) {};
  \draw [line width=0.5mm, color=Bob,->] (s12.east) to[out=0,in=180] (sx2) {};

\end{tikzpicture}


==> fig/sync-client.tex <==
\begin{tikzpicture} 
  \tikzset{
    ->, % makes the edges directed
    >=stealth, % makes the arrow heads bold
    %node distance=1cm, % specifies the minimum distance between two nodes. Change if necessary.
    every state/.style={thick, fill=gray!10, minimum size=1.2cm, rectangle, rounded corners}, % sets the properties for each ’state’ node
    initial text=$ $, % sets the text that appears on the start arrow
  }

  \node[state] (running) {\strunning};
  \node[state, right=1.10cm of running, align=center] (observing) {\stobserving\\(Read)};
  \node[state, above right=6mm and 1.15cm of observing] (aborted) {\staborted};
  \node[state, right=1.15cm of observing, align=center] (committing) {\stcommitting\\(Write)};
  \node[state, above right=6mm and 1.85cm of committing] (committed) {\stcommitted};

  \draw (running) edge[bend left] node[above, align=left] {{\bf when}\\server is \staccepting} (observing);
  \draw (observing) edge[bend left] node[below]{\emph{begin/get/getrange/put/delete}} (running);
  \draw (observing) edge[sloped] node[above] {\emph{abort}} (aborted);
  \draw (observing) edge node[above] {\emph{commit}} (committing);
  \draw (committing) edge[sloped] node[above, align=left] {{\bf after}\\applying writes} (committed);
\end{tikzpicture}


==> fig/sync-server.tex <==
\begin{tikzpicture} 
  \tikzset{
    ->, % makes the edges directed
    >=stealth, % makes the arrow heads bold
    %node distance=1cm, % specifies the minimum distance between two nodes. Change if necessary.
    every state/.style={thick, fill=gray!10, minimum size=1.2cm, rectangle, rounded corners}, % sets the properties for each ’state’ node
    initial text=$ $, % sets the text that appears on the start arrow
  }

  \node[state] (accepting) {\staccepting};
  \node[state, right=1.2cm of accepting] (waiting) {\stwaiting};
  \node[state, right=5cm of waiting] (persisting) {\stpersisting};

  \draw (accepting) edge node[above] {\emph{persist}} (waiting);
  \draw (waiting) edge node[above, align=left]{ {\bf when}\\|{\stobserving}| + |{\stcommitting}| = 0} (persisting);
  \draw (persisting) edge[bend left, bend angle=5] node[below=0ex]{{\bf after} merging the skip list and the B+ tree and calling a \emph{flush}} (accepting);
\end{tikzpicture}

